Decomposition Methods with Deep Corrections for Reinforcement Learning

Decomposition methods have been proposed to approximate solutions to large sequential decision making problems. In contexts where an agent interacts with multiple entities, utility decomposition can be used to separate the global objective into local tasks considering each individual entity independently. An arbitrator is then responsible for combining the individual utilities and selecting an action in real time to solve the global problem. Although these techniques can perform well empirically, they rely on strong assumptions of independence between the local tasks and sacrifice the optimality of the global solution. This paper proposes an approach that improves upon such approximate solutions by learning a correction term represented by a neural network. We demonstrate this approach on a fisheries management problem where multiple boats must coordinate to maximize their catch over time as well as on a pedestrian avoidance problem for autonomous driving. In each problem, decomposition methods can scale to multiple boats or pedestrians by using strategies involving one entity. We verify empirically that the proposed correction method significantly improves the decomposition method and outperforms a policy trained on the full scale problem without utility decomposition.

==> convergence.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usepackage{standalone} % to include .tex file
\usepackage{pgfplots} % for nice plots
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\tikzset{>=stealth'}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
		cells={anchor=west},
		label style={font=\Huge}}
}
\usepgfplotslibrary{polar}

\begin{document}

\begin{tikzpicture}[]
\begin{groupplot}[
grid=both,
width=4.9cm,
height=5cm,
group style={horizontal sep = 1.0cm, vertical sep = 1.75cm, group size=2 by 2}
]
\nextgroupplot [
legend style={draw=none,at={(1.7,-0.5)}, 
	column sep=3pt,anchor=north}, 
title = {Crashes (\SI{}{\percent})}, 
xlabel = {Number of episodes}, 
x tick scale label style={at={(xticklabel cs:1)},anchor=south west}
]
\addplot+ [thick, mark repeat={3},mark size = {1.0}, blue]coordinates {
	(1.0, 27.700000000000003)
	(20001.0, 27.1)
	(40001.0, 30.200000000000003)
	(60001.0, 29.0)
	(80001.0, 25.900000000000002)
	(100001.0, 27.1)
	(120001.0, 27.5)
	(140001.0, 25.8)
	(160001.0, 27.0)
	(180001.0, 25.900000000000002)
	(200001.0, 12.9)
	(220001.0, 11.700000000000001)
	(240001.0, 14.5)
	(260001.0, 8.0)
	(280001.0, 7.1000000000000005)
	(300001.0, 8.4)
	(320001.0, 7.4)
	(340001.0, 1.1)
	(360001.0, 1.4000000000000001)
	(380001.0, 2.5)
	(400001.0, 1.4000000000000001)
	(420001.0, 5.0)
	(440001.0, 0.2)
	(460001.0, 0.7000000000000001)
	(480001.0, 2.3000000000000003)
	(500001.0, 0.4)
	(520001.0, 4.0)
	(540001.0, 0.7000000000000001)
	(560001.0, 0.2)
	(580001.0, 0.30000000000000004)
	(600001.0, 0.5)
	(620001.0, 3.7)
	(640001.0, 2.1)
	(660001.0, 0.1)
	(680001.0, 0.30000000000000004)
	(700001.0, 0.0)
	(720001.0, 1.1)
	(740001.0, 0.6000000000000001)
	(760001.0, 1.2000000000000002)
	(780001.0, 0.2)
	(800001.0, 1.0)
	(820001.0, 0.6000000000000001)
	(840001.0, 9.700000000000001)
	(860001.0, 10.100000000000001)
	(880001.0, 2.4000000000000004)
	(900001.0, 0.1)
	(920001.0, 0.1)
	(940001.0, 4.800000000000001)
	(960001.0, 12.4)
	(980001.0, 1.7000000000000002)
};
\addlegendentry{DQN}
\addplot+ [thick, mark repeat={3},mark size = {1.0}, red]coordinates {
	(1.0, 27.0)
	(20001.0, 19.700000000000003)
	(40001.0, 10.600000000000001)
	(60001.0, 11.4)
	(80001.0, 1.9000000000000001)
	(100001.0, 0.4)
	(120001.0, 0.6000000000000001)
	(140001.0, 0.30000000000000004)
	(160001.0, 0.30000000000000004)
	(180001.0, 0.30000000000000004)
	(200001.0, 0.4)
	(220001.0, 0.8)
	(240001.0, 0.30000000000000004)
	(260001.0, 0.30000000000000004)
	(280001.0, 0.1)
	(300001.0, 0.0)
	(320001.0, 0.30000000000000004)
	(340001.0, 0.4)
	(360001.0, 0.7000000000000001)
	(380001.0, 0.6000000000000001)
	(400001.0, 0.30000000000000004)
	(420001.0, 1.8)
	(440001.0, 0.4)
	(460001.0, 0.0)
	(480001.0, 0.0)
};
\addlegendentry{Max-min correction}
\addplot+ [thick, mark repeat={3},mark size = {1.0}, black, mark={triangle*}]coordinates {
	(1.0, 29.400000000000002)
	(20001.0, 9.5)
	(40001.0, 5.0)
	(60001.0, 0.1)
	(80001.0, 0.0)
	(100001.0, 0.0)
	(120001.0, 0.0)
	(140001.0, 0.30000000000000004)
	(160001.0, 1.0)
	(180001.0, 0.7000000000000001)
	(200001.0, 5.1000000000000005)
	(220001.0, 6.2)
	(240001.0, 0.6000000000000001)
	(260001.0, 3.6)
	(280001.0, 1.6)
	(300001.0, 0.8)
	(320001.0, 0.2)
	(340001.0, 0.4)
	(360001.0, 4.4)
	(380001.0, 5.300000000000001)
	(400001.0, 0.6000000000000001)
	(420001.0, 0.4)
	(440001.0, 0.2)
	(460001.0, 0.6000000000000001)
	(480001.0, 0.1)
};
\addlegendentry{Max-sum correction}

\nextgroupplot [
title = {Successes (\SI{}{\percent})}, 
xlabel = {Number of episodes},
x tick scale label style={at={(xticklabel cs:1)},anchor=south west}]

\addplot+ [thick, mark repeat={3},mark size = {1.0}, blue]coordinates {
	(1.0, 47.300000000000004)
	(20001.0, 44.800000000000004)
	(40001.0, 58.900000000000006)
	(60001.0, 62.6)
	(80001.0, 67.5)
	(100001.0, 70.5)
	(120001.0, 70.2)
	(140001.0, 72.5)
	(160001.0, 72.3)
	(180001.0, 69.10000000000001)
	(200001.0, 69.5)
	(220001.0, 82.2)
	(240001.0, 81.10000000000001)
	(260001.0, 21.200000000000003)
	(280001.0, 92.4)
	(300001.0, 91.60000000000001)
	(320001.0, 92.60000000000001)
	(340001.0, 98.10000000000001)
	(360001.0, 98.60000000000001)
	(380001.0, 96.4)
	(400001.0, 98.10000000000001)
	(420001.0, 94.5)
	(440001.0, 83.7)
	(460001.0, 95.7)
	(480001.0, 97.7)
	(500001.0, 99.60000000000001)
	(520001.0, 96.0)
	(540001.0, 99.30000000000001)
	(560001.0, 99.7)
	(580001.0, 97.5)
	(600001.0, 99.5)
	(620001.0, 96.30000000000001)
	(640001.0, 97.9)
	(660001.0, 99.9)
	(680001.0, 97.7)
	(700001.0, 99.2)
	(720001.0, 98.9)
	(740001.0, 99.4)
	(760001.0, 98.80000000000001)
	(780001.0, 99.80000000000001)
	(800001.0, 98.80000000000001)
	(820001.0, 99.4)
	(840001.0, 90.30000000000001)
	(860001.0, 89.9)
	(880001.0, 97.60000000000001)
	(900001.0, 99.9)
	(920001.0, 99.9)
	(940001.0, 95.2)
	(960001.0, 87.60000000000001)
	(980001.0, 98.30000000000001)
};
\addplot+ [thick, mark repeat={3},mark size = {1.0}, red]coordinates {
	(1.0, 47.400000000000006)
	(20001.0, 23.8)
	(40001.0, 7.7)
	(60001.0, 56.900000000000006)
	(80001.0, 7.1000000000000005)
	(100001.0, 0.8)
	(120001.0, 0.8)
	(140001.0, 0.4)
	(160001.0, 8.3)
	(180001.0, 5.300000000000001)
	(200001.0, 3.3000000000000003)
	(220001.0, 43.300000000000004)
	(240001.0, 36.7)
	(260001.0, 96.60000000000001)
	(280001.0, 99.4)
	(300001.0, 100.0)
	(320001.0, 99.5)
	(340001.0, 99.60000000000001)
	(360001.0, 99.30000000000001)
	(380001.0, 99.0)
	(400001.0, 99.7)
	(420001.0, 98.2)
	(440001.0, 99.60000000000001)
	(460001.0, 100.0)
	(480001.0, 100.0)
};
\addplot+ [thick, mark repeat={3},mark size = {1.0}, black, mark={triangle*}]coordinates {
	(1.0, 47.1)
	(20001.0, 90.5)
	(40001.0, 95.0)
	(60001.0, 0.2)
	(80001.0, 0.1)
	(100001.0, 0.0)
	(120001.0, 99.9)
	(140001.0, 99.7)
	(160001.0, 99.0)
	(180001.0, 98.80000000000001)
	(200001.0, 94.9)
	(220001.0, 81.0)
	(240001.0, 99.4)
	(260001.0, 96.4)
	(280001.0, 98.4)
	(300001.0, 99.2)
	(320001.0, 99.80000000000001)
	(340001.0, 99.60000000000001)
	(360001.0, 95.60000000000001)
	(380001.0, 94.7)
	(400001.0, 99.4)
	(420001.0, 62.0)
	(440001.0, 99.80000000000001)
	(460001.0, 99.2)
	(480001.0, 99.9)
};
\nextgroupplot [
title = {Time outs (\SI{}{\percent})}, 
xlabel = {Number of episodes},
x tick scale label style={at={(xticklabel cs:1)},anchor=south west}]
\addplot+ [thick, mark repeat={3},mark size = {1.0}, blue]coordinates {
	(1.0, 25.0)
	(20001.0, 28.1)
	(40001.0, 10.9)
	(60001.0, 8.4)
	(80001.0, 6.6000000000000005)
	(100001.0, 2.4000000000000004)
	(120001.0, 2.3000000000000003)
	(140001.0, 1.7000000000000002)
	(160001.0, 0.7000000000000001)
	(180001.0, 5.0)
	(200001.0, 17.6)
	(220001.0, 6.1000000000000005)
	(240001.0, 4.4)
	(260001.0, 70.8)
	(280001.0, 0.5)
	(300001.0, 0.0)
	(320001.0, 0.0)
	(340001.0, 0.8)
	(360001.0, 0.0)
	(380001.0, 1.1)
	(400001.0, 0.5)
	(420001.0, 0.5)
	(440001.0, 16.1)
	(460001.0, 3.6)
	(480001.0, 0.0)
	(500001.0, 0.0)
	(520001.0, 0.0)
	(540001.0, 0.0)
	(560001.0, 0.1)
	(580001.0, 2.2)
	(600001.0, 0.0)
	(620001.0, 0.0)
	(640001.0, 0.0)
	(660001.0, 0.0)
	(680001.0, 2.0)
	(700001.0, 0.8)
	(720001.0, 0.0)
	(740001.0, 0.0)
	(760001.0, 0.0)
	(780001.0, 0.0)
	(800001.0, 0.2)
	(820001.0, 0.0)
	(840001.0, 0.0)
	(860001.0, 0.0)
	(880001.0, 0.0)
	(900001.0, 0.0)
	(920001.0, 0.0)
	(940001.0, 0.0)
	(960001.0, 0.0)
	(980001.0, 0.0)
};
\addplot+ [thick, mark repeat={3},mark size = {1.0}, red]coordinates {
	(1.0, 25.6)
	(20001.0, 56.5)
	(40001.0, 81.7)
	(60001.0, 31.700000000000003)
	(80001.0, 91.0)
	(100001.0, 98.80000000000001)
	(120001.0, 98.60000000000001)
	(140001.0, 99.30000000000001)
	(160001.0, 91.4)
	(180001.0, 94.4)
	(200001.0, 96.30000000000001)
	(220001.0, 55.900000000000006)
	(240001.0, 63.0)
	(260001.0, 3.1)
	(280001.0, 0.5)
	(300001.0, 0.0)
	(320001.0, 0.2)
	(340001.0, 0.0)
	(360001.0, 0.0)
	(380001.0, 0.4)
	(400001.0, 0.0)
	(420001.0, 0.0)
	(440001.0, 0.0)
	(460001.0, 0.0)
	(480001.0, 0.0)
};
\addplot+ [thick, mark repeat={3},mark size = {1.0}, black, mark={triangle*}]coordinates {
	(1.0, 23.5)
	(20001.0, 0.0)
	(40001.0, 0.0)
	(60001.0, 99.7)
	(80001.0, 99.9)
	(100001.0, 100.0)
	(120001.0, 0.1)
	(140001.0, 0.0)
	(160001.0, 0.0)
	(180001.0, 0.5)
	(200001.0, 0.0)
	(220001.0, 12.8)
	(240001.0, 0.0)
	(260001.0, 0.0)
	(280001.0, 0.0)
	(300001.0, 0.0)
	(320001.0, 0.0)
	(340001.0, 0.0)
	(360001.0, 0.0)
	(380001.0, 0.0)
	(400001.0, 0.0)
	(420001.0, 37.6)
	(440001.0, 0.0)
	(460001.0, 0.2)
	(480001.0, 0.0)
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> correction_architecture.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[
stop/.style = {regular polygon, regular polygon sides=8,
	draw=red, double, double distance=2mm, ultra thick,
	fill=red, font=\Huge\bfseries, text=white,
	inner sep=0mm, node contents={STOP}}
]


% Correction approach



\node (inpt) {$\begin{bmatrix}
	 \\
	 \\
	 \vdots \\
	 \\
	 \\
	\end{bmatrix}$} ;

%\node[above =1.2cm of inpt] (inptlabel) {\huge Global State $s$};

\node[draw, minimum width=2cm, minimum height=1cm, below right=0.5cm and 3.5cm of inpt, align=center] (correction) {\huge Correction \\ \huge $\theta$};

\node[draw, fill=white, minimum width=1cm, minimum height=0.5cm, above right=1cm and 2.5cm of inpt, align=center] (q1) {\huge $Q^*_1$};

\node[draw, fill=white, minimum width=1cm, minimum height=0.5cm, below=0.2cm of q1, align=center] (q2) {\huge $Q^*_2$};

\node[minimum width=1cm, minimum height=0.5cm, below=0cm of q2, align=center] (qdots) {\huge $\vdots$};

\node[draw, fill=white, minimum width=1cm, minimum height=0.5cm, below=0.2cm of qdots, align=center] (qn) {\huge $Q^*_n$};

\node[draw,fill=white, minimum width=1cm, minimum height=0.5cm, below right=-0.5cm and 0.9cm of q2, align=center] (fusion) {\huge Fusion \\  \huge min/sum};

\node[draw, circle, minimum width=0.5cm, minimum height=0.5cm, right=8.5cm of inpt, align=center] (add) {$+$};

\node (out)[right= 0.5cm of add] {$\begin{bmatrix}
	\\
	\vdots \\
	\\
	\end{bmatrix}$} ;

%\node[right=6cm of inptlabel] (outlabel) {\huge Global Q-function};

% Arrows
\draw[->] (inpt) -- node[above]{\huge $s$}(correction.west);

\draw[->] (inpt) -- node[above, near end]{\huge $s_1$} (q1.west);
\draw[->] (inpt) -- node[above=0.3em, near end]{\huge $s_2$}(q2.west);
\draw[->] (inpt) -- node[above, near end]{\huge $s_n$}(qn.west);

\draw[->] (q1.east) -- (fusion.west);
\draw[->] (q2.east) -- (fusion.west);
\draw[->] (qn.east) -- (fusion.west);

\draw[->] (fusion.east) -- (add.west);
\draw[->] (correction.east) -- (add.west);
\draw[->] (add.east) -- (out.west);

% low fi Q

\begin{scope}[on background layer]
	\path (qn.west |- qn.south)+(-0.2,-0.2) node (a) {};
	\path (fusion.east |- qn.south)+(0.2,-0.2) node (b) {};
	\path (fusion.east |- q1.north)+(0.2,0.2) node (c) {};
	\path (qn.west |- q1.north)+(-0.2,0.2) node (d) {};
	\draw[fill=black!30!white, rounded corners, dashed, very thick, draw=black!50!white] (a) rectangle (c);
	\node[right=1cm of q1] (qlo) {\huge \textbf{$Q_{\text{lo}}$}};
\end{scope}

% Regular Q learning

\node[above=4cm of inpt] (inptq) {$\begin{bmatrix}
	\\
	\\
	\vdots \\
	\\
	\\
	\end{bmatrix}$};

\node[above =0.3cm of inptq] (inptqlabel) {\huge Global State $s$};

\node[draw, minimum width=2cm, minimum height=1cm, right=2.5cm of inptq, align=center] (qnet) {\huge Q-network \\ \huge $\theta$};

\node (outq)[right= 3cm of qnet] {$\begin{bmatrix}
	\\
	\vdots \\
	\\
	\end{bmatrix}$} ;

\node[right=6cm of inptqlabel] (outqlabel) {\huge Global Q-function};


\draw[->] (inptq.east) -- node[above]{\huge $s$} (qnet.west);
\draw[->] (qnet.east) -- (outq.west);

% labels
\node (a) [below left=0.6cm and 0.5cm of inptq, align=left, anchor=north west] {\textbf{\huge a. Regular Q-network}};

\node (b) [below left=2.2cm and 0.5cm of inpt, align=left, anchor=north west] {\textbf{\huge b. Decomposition and Deep Correction}} ;


\end{tikzpicture}

	

==> crosswalk.tex <==

\begin{tikzpicture}[
stop/.style = {regular polygon, regular polygon sides=8,
      draw=red, double, double distance=2mm, ultra thick,
      fill=red, font=\Huge\bfseries, text=white,
      inner sep=0mm, node contents={STOP}}
]

\definecolor{myblue}{RGB}{72,130,206}
\definecolor{myred}{RGB}{165,40,40}


	%upper border
	\draw [very thick] (-5,4) -- (15,4);
	
	%lower left 
	\draw [very thick] (-5,-4) -- (15,-4);
	
	%yellow lines 
    \draw [line width=6, color=yellow, dash pattern=on 40pt off 30pt] (-5,0) -- (7,0);

    
    %crosswalk
    \draw [line width=150, color=gray,dash pattern=on 15pt off 25pt] (11,-10) -- (11, 6);
    
    %obstacle
    \draw [fill=gray] (2,-4) rectangle (8,-8);
    
    %pedestrian
    \node [inner sep=0pt] (ped1) at (10,-6)
    	{\includestandalone[width=80pt]{pedestrian}};
    \node [inner sep=0pt] (ped2) at (12,0)
       	{\includestandalone[width=80pt]{pedestrian}};
%    \node [inner sep=0pt] (ped2) at (13,-8)
%       	{\includestandalone[width=80pt]{pedestrian}};
%    \node [inner sep=0pt] (ped2) at (13,-5)
%    {\includestandalone[width=80pt]{pedestrian}};
    \node [inner sep=0pt] (ped1) at (10,5)
    {\includestandalone[width=80pt]{pedestrian}};
%    \node [inner sep=0pt] (ped1) at (13,6)
%    {\includestandalone[width=80pt]{pedestrian}};
    
%    %field of view
      \shade[top color=myred!40!myred, shading angle=90, opacity=0.65] 
       (1,-2) -- (6,8) -- (15, 4) -- (15, -4) -- (15,-5.5) -- (8,-4) -- (2,-4) --
       cycle;
%	
	
	%insert ego car 
	\node [inner sep=0pt] (egoCar) at (-2,-2)
	{\includestandalone[angle=-90]{red_car}};
	
%	%speeds
%	\draw [line width=6, color=myred,->,>=Triangle,-{>[scale=1.0]}] (1,-2) -- (15,-2);
%	\draw [line width=5, color=myblue,->,>=Triangle,-{>[scale=1.0]}] (10,-5) -- (10,-3);
%	\draw [line width=5, color=myblue,->,>=Triangle,-{>[scale=1.0]}] (12,1) -- (12,3);
%	
%		

	
	 
	
		
\end{tikzpicture}



==> fisheries_performance.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

% \begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  grid = both,
  width = 10cm,
  height = 7cm,
  ylabel = {Accumulated Reward}, 
  ybar=0pt, 
  xtick=data, 
  x tick label style = {align = center, rotate = 70, anchor = north east},
  symbolic x coords={Random, Greedy \\ $a=1.0$, $a=0.5$, $a=0.3$, Conservative \\ $a=0.1$, Max-sum, Max-sum \\ with correction, Decomposed \\ DQN},
  bar width=15pt, 
  ymin = {0}
]
\addplot+ [gray]coordinates {
(Random, 0.84)
(Greedy \\ $a=1.0$, 0.42)
($a=0.5$, 0.86)
($a=0.3$, 12.47)
(Conservative \\ $a=0.1$, 8.47)
(Max-sum, 12.62)
(Max-sum \\ with correction, 13.89)
(Decomposed \\ DQN, 13.77)
};
\end{axis}


\end{tikzpicture}
% \end{document}


==> pareto.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usepackage{standalone} % to include .tex file
\usepackage{pgfplots} % for nice plots
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\tikzset{>=stealth'}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
		cells={anchor=west},
		label style={font=\Huge}}
}
\usepgfplotslibrary{polar}

\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[
	width=4.9cm,
	height=5cm,
	grid=both,
	group style={horizontal sep = 0.7cm, vertical sep = 1.75cm, group size=2 by 1}]
\nextgroupplot [
	legend columns=3,
	legend style={draw=none,at={(1.0, -0.3)}, 
	column sep=3pt,anchor=north}, 
	ylabel = {crash rate (\%)}, 
	legend style={cells={align=left}},
	title = {Fusion with max-sum}, 
	xmin = {8}, 
	xmax = {12}, 
	ymax = {2.0}, 
	xlabel = {time to pass the crosswalk (s)},
	ymin = {-0.05}, 
]
	
\addplot+ [very thick, mark = {*}, blue, mark options={blue, fill=blue}]coordinates {
(8.2965, 1.5)
(8.9824, 1.0)
(9.3729, 0.30000000000000004)
(10.630500000000001, 0.2)
(10.6999, 0.0)
};
\addlegendentry{DQN}
\addplot+ [very thick, mark = {square*}, red, mark options={red, fill=red}]coordinates {
(8.3008, 1.1)
(8.6879, 0.4)
(9.1644, 0.30000000000000004)
(9.8419, 0.0)
};
\addlegendentry{decomposition \\ with correction}
\addplot+ [very thick, mark = {triangle*}, black, mark options={black, fill=black}]coordinates {
(7.5755, 8.4)
(8.6687, 0.8)
(9.821100000000001, 0.4)
(10.0561, 0.0)
(11.896, 0.0)
(12.302200000000001, 0.0)
(12.6978, 0.0)
};
\addlegendentry{decomposition \\ only}
\nextgroupplot [
	title = {Fusion with max-min}, 
	xmin = {8}, xmax = {12}, 
	ymax = {2.0}, 
	xlabel = {time to pass the crosswalk (s)}, 
	ymin = {-0.05}
]
	
\addplot+ [very thick, mark = {*}, blue, mark options={blue, fill=blue}]coordinates {
(8.2965, 1.5)
(8.9824, 1.0)
(9.3729, 0.30000000000000004)
(10.630500000000001, 0.2)
(10.6999, 0.0)
};
\addplot+ [very thick, mark = {square*}, red, mark options={red, fill=red}]coordinates {
(6.6993, 4.5)
(8.3767, 0.0)
(8.9458, 0.0)
(9.1959, 0.0)
(9.5052, 0.0)
(9.6744, 0.0)
(10.299800000000001, 0.0)
};
\addplot+ [very thick, mark = {triangle*}, black, mark options={black, fill=black}]coordinates {
(9.036700000000002, 0.1)
(9.6511, 0.0)
(9.729000000000001, 0.0)
(9.838500000000002, 0.0)
(10.1198, 0.0)
(11.219700000000001, 0.0)
(11.2288, 0.0)
(13.456000000000001, 0.0)
(16.2593, 0.0)
(18.6143, 0.0)
(23.6322, 0.0)
(30.1, 0.0)
(30.1, 0.0)
};
\end{groupplot}

\end{tikzpicture}
\end{document}


==> perf_vs_budget.tex <==
\begin{tikzpicture}[]
\begin{axis}[
    width = {10cm}, 
    height = {8cm},
    grid = both,
    legend pos = {south east}, 
    ylabel = {Success rate (\%)}, 
    xmin = {86500.0}, 
    xmax = {563500.0}, 
    ymax = {101.90161592673745},
    xlabel = {Training budget (number of interactions)},
    unbounded coords=jump,
    scaled x ticks = false,
    xtick = {100000.0,200000.0,300000.0,400000.0,500000.0},
    xtick align = inside,
    axis lines* = left,
    scaled y ticks = false,
    ytick = {60.0,70.0,80.0,90.0,100.0},
    ytick align = inside
]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = triangle*,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
}]coordinates {
(100000.0, 61.30000000000001)
(150000.0, 73.14444444444445)
(200000.0, 69.80769230769232)
(250000.0, 76.05)
(300000.0, 92.43333333333334)
(400000.0, 99.05)
(550000.0, 97.4)
};
\addlegendentry{Decomposition}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(100000.0, 56.03567027911999)
(100000.0, 66.56432972088002)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(150000.0, 67.49948809126356)
(150000.0, 78.78940079762533)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(200000.0, 64.37036292284209)
(200000.0, 75.24502169254255)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(250000.0, 71.99536827474999)
(250000.0, 80.10463172525)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(300000.0, 90.04635720086844)
(300000.0, 94.82030946579823)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(400000.0, 97.79254666692685)
(400000.0, 100.30745333307314)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(550000.0, 95.50439213362328)
(550000.0, 99.29560786637673)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = square*,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
}]coordinates {
(100000.0, 83.79999999999998)
(150000.0, 99.375)
(200000.0, 93.7)
(250000.0, 98.3)
(300000.0, 99.4)
(400000.0, 100.0)
(550000.0, 99.5)
};
\addlegendentry{Correction}
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(100000.0, 78.58667269488082)
(100000.0, 89.01332730511915)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(150000.0, 98.3179725819545)
(150000.0, 100.4320274180455)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(200000.0, 90.22736381704014)
(200000.0, 97.17263618295986)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(250000.0, 96.45234689802156)
(250000.0, 100.14765310197843)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(300000.0, 98.29620598916229)
(300000.0, 100.50379401083772)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(400000.0, 100.0)
(400000.0, 100.0)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(550000.0, 98.49187181127901)
(550000.0, 100.50812818872099)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
}]coordinates {
(100000.0, 73.5)
(150000.0, 58.86)
(200000.0, 67.16999999999999)
(250000.0, 85.88000000000001)
(300000.0, 98.85999999999999)
(400000.0, 99.54)
(550000.0, 97.02000000000001)
};
\addlegendentry{DQN}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(100000.0, 69.10573398280845)
(100000.0, 77.89426601719155)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(150000.0, 54.05853692150557)
(150000.0, 63.66146307849443)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(200000.0, 64.52715003880087)
(200000.0, 69.8128499611991)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(250000.0, 83.45843440091045)
(250000.0, 88.30156559908957)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(300000.0, 97.47010750376411)
(300000.0, 100.24989249623586)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(400000.0, 98.78511673525347)
(400000.0, 100.29488326474655)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(550000.0, 94.78587181058313)
(550000.0, 99.25412818941689)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = diamond*,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
}]coordinates {
(100000.0, 87.5)
(150000.0, 90.75)
(200000.0, 93.85999999999999)
(250000.0, 87.05999999999999)
(300000.0, 96.25999999999999)
(400000.0, 99.50000000000001)
(550000.0, 95.46666666666668)
};
\addlegendentry{VDN}
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(100000.0, 82.86331453114775)
(100000.0, 92.13668546885225)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(150000.0, 86.89988754859476)
(150000.0, 94.60011245140524)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(200000.0, 91.25039941263985)
(200000.0, 96.46960058736012)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(250000.0, 82.9210162131818)
(250000.0, 91.19898378681818)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(300000.0, 94.25464877837024)
(300000.0, 98.26535122162974)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(400000.0, 98.94377919725777)
(400000.0, 100.05622080274226)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0.5,
solid,mark = -,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.5,
    rotate = 0,
    solid
},forget plot]coordinates {
(550000.0, 94.3394167285769)
(550000.0, 96.59391660475647)
};
\end{axis}

\end{tikzpicture}


==> policy_plot.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usepackage{standalone} % to include .tex file
\usepackage{pgfplots} % for nice plots
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\tikzset{>=stealth'}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
		cells={anchor=west},
		label style={font=\Huge}}
}
\usepgfplotslibrary{polar}

\begin{document}
	
\begin{tikzpicture}

\begin{groupplot}[
	width=4.4cm,
	height=4.4cm,
	group style={horizontal sep = 1cm, vertical sep = 1.7cm, group size=2 by 3}
]

\nextgroupplot[
title style={font=\small, align=center},
title = {Max-sum},
ylabel={Pedestrian position (\SI{}{\meter})},
label style ={font=\small, align=center},
enlargelimits = false, 
axis on top, 
]
\addplot [point meta min=-4, point meta max=2] graphics [xmin=5.0, xmax=37.0, ymin=-5.0, ymax=5.0] {sum.png};
	\draw[dashed, very thick] (axis cs:22, -5) -- (axis cs:22, 5) ;
\draw[dashed, very thick] (axis cs:28, -5) -- (axis cs:28, 5) ;
\node [inner sep=0pt] (ego) at (axis cs:9, 0)
{\includegraphics[width=15pt, angle=-90]{black_car.pdf}};
\draw[->, thick] (axis cs:13.5, 0) -- (axis cs:17, 0);
\node [inner sep=0pt] (ego) at (axis cs:25, -4.5)
{\includegraphics[width=15pt]{white_pedestrian.pdf}};
\draw[->, thick] (axis cs:25, -4) -- (axis cs:25, -3);
\nextgroupplot[
title style={font=\small, align=center},
title = {Max-sum with correction},
label style ={font=\small, align=center},
enlargelimits = false, 
axis on top, 
]
\addplot [point meta min=-4, point meta max=2] graphics [xmin=5.0, xmax=37.0, ymin=-5.0, ymax=5.0] {corrsum.png};
	\draw[dashed, very thick] (axis cs:22, -5) -- (axis cs:22, 5) ;
\draw[dashed, very thick] (axis cs:28, -5) -- (axis cs:28, 5) ;
\node [inner sep=0pt] (ego) at (axis cs:9, 0)
{\includegraphics[width=15pt, angle=-90]{black_car.pdf}};
\draw[->, thick] (axis cs:13.5, 0) -- (axis cs:17, 0);
\node [inner sep=0pt] (ego) at (axis cs:25, -4.5)
{\includegraphics[width=15pt]{white_pedestrian.pdf}};
\draw[->, thick] (axis cs:25, -4) -- (axis cs:25, -3);
\nextgroupplot[
title style={font=\small, align=center},    
title = {Max-min},
label style ={font=\small, align=center},
ylabel={Pedestrian position (\SI{}{\meter})},
enlargelimits = false, 
axis on top, 
]
\addplot [point meta min=-4, point meta max=2] graphics [xmin=5.0, xmax=37.0, ymin=-5.0, ymax=5.0] {min.png};
	\draw[dashed, very thick] (axis cs:22, -5) -- (axis cs:22, 5) ;
\draw[dashed, very thick] (axis cs:28, -5) -- (axis cs:28, 5) ;
\node [inner sep=0pt] (ego) at (axis cs:9, 0)
{\includegraphics[width=15pt, angle=-90]{black_car.pdf}};
\draw[->, thick] (axis cs:13.5, 0) -- (axis cs:17, 0);
\node [inner sep=0pt] (ego) at (axis cs:25, -4.5)
{\includegraphics[width=15pt]{white_pedestrian.pdf}};
\draw[->, thick] (axis cs:25, -4) -- (axis cs:25, -3);
\nextgroupplot[
title style={font=\small, align=center},
title = {Max-min with correction},
label style ={font=\small, align=center},
xlabel={Ego car position (\SI{}{\meter})},
enlargelimits = false, 
axis on top
]
\addplot [point meta min=-4, point meta max=2] graphics [xmin=5.0, xmax=37.0, ymin=-5.0, ymax=5.0] {corrmin.png};
	\draw[dashed, very thick] (axis cs:22, -5) -- (axis cs:22, 5) ;
	\draw[dashed, very thick] (axis cs:28, -5) -- (axis cs:28, 5) ;
	\node [inner sep=0pt] (ego) at (axis cs:9, 0)
	{\includegraphics[width=15pt, angle=-90]{black_car.pdf}};
	\draw[->, thick] (axis cs:13.5, 0) -- (axis cs:17, 0);
	\node [inner sep=0pt] (ego) at (axis cs:25, -4.5)
	{\includegraphics[width=15pt]{white_pedestrian.pdf}};
	\draw[->, thick] (axis cs:25, -4) -- (axis cs:25, -3);
\nextgroupplot[
	title style={font=\small, align=center},
	title = {Deep Q-network},
	label style ={font=\small, align=center},
	ylabel={Pedestrian position (\SI{}{\meter})},
	xlabel={Ego car position (\SI{}{\meter})},
	enlargelimits = false, 
	axis on top,
	colormap={mycolormap}{
		color(0cm)=(red!60!white);
		color(1cm)=(red!30!white);
		color(2cm)=(white!80!blue);
		color(3cm)=(white!60!blue);
	},
	colorbar,
	colorbar style={title = Actions, title style={font=\small},
		ylabel= \SI{}{\meter\per\second\squared},
		label style = {font=\small},
		ytick={-4, -2, 0, 2},
		at={(1.8,0.)},anchor=south east,
		height = 2.5cm,
		width = 0.5cm,
		font=\small
	}
]
\addplot [point meta min=-4, point meta max=2, grid=none] graphics [xmin=5.0, xmax=35.0, ymin=-5.0, ymax=5.0] {scratch.png};
	\draw[dashed, very thick] (axis cs:22, -5) -- (axis cs:22, 5) ;
	\draw[dashed, very thick] (axis cs:28, -5) -- (axis cs:28, 5) ;
	\node [inner sep=0pt] (ego) at (axis cs:9, 0)
		{\includegraphics[width=15pt, angle=-90]{black_car.pdf}};
	\draw[->, thick] (axis cs:13.5, 0) -- (axis cs:17, 0);
	\node [inner sep=0pt] (ego) at (axis cs:25, -4.5)
		{\includegraphics[width=15pt]{white_pedestrian.pdf}};
	\draw[->, thick] (axis cs:25, -4) -- (axis cs:25, -3);
	
\end{groupplot}
\end{tikzpicture}
\end{document}

==> red_car.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usepackage{tikz}



\begin{document}


\begin{tikzpicture}
\definecolor{mycolor}{RGB}{165,40,40}
\draw [very thick,rounded corners=20,fill=mycolor] (0,0) -- (3,0) --(3,5.5) -- (0,5.5) -- cycle ;

%right light 
\draw (2.35,5.2) -- (2.65,5.);
\draw  [fill=white] (2.35,5.2) to[bend left=100] (2.65,5.);

%left light 
\draw (0.65,5.2) -- (0.35,5.);
\draw  [fill=white] (0.65,5.2) to[bend right=100] (0.35,5.);


%windshield
\draw [fill=white] (0.75,3.5) -- (2.25,3.5) -- (2.65,4.) to[out=155,in=25] (0.35,4.) -- cycle;

%rear windshield
\draw [fill=white] (0.75,1.5) -- (2.25,1.5) -- (2.65,1) to[out=-155,in=-25] (0.35,1) --cycle; 

%left window 
\draw (2.85,1.2) -- (2.85,3.7);
\draw  [fill=white] (2.85,1.2) to[bend left=30] (2.85,3.7);

%right window
\draw [fill=white] (0.15,1.2) -- (0.15,3.7);
\draw  [fill=white] (0.15,1.2) to[bend right=30] (0.15,3.7);

%right mirror
\draw [thick, rounded corners=12,fill=white] (3.,4.5) -- (3.5,4.) -- (3,4);

%left mirror
\draw [thick, rounded corners=12, fill=white] (0.,4.5) -- (-0.5,4.) -- (0,4);

\end{tikzpicture}

	
\end{document}


==> successes.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usepackage{standalone} % to include .tex file
\usepackage{pgfplots} % for nice plots
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\tikzset{>=stealth'}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
		cells={anchor=west},
		label style={font=\Huge}}
}
\usepgfplotslibrary{polar}

\begin{document}

\begin{tikzpicture}[]
\begin{axis}[
width=4.7cm,
height=4.7cm,
grid=both,
legend style={draw=none,at={(1.7,-0.5)}, 
	column sep=3pt,anchor=north}, 
title = {Successes (\SI{}{\percent})}, 
xlabel = {Number of episodes}, 
x tick scale label style={at={(xticklabel cs:1)},anchor=south west}
]
\addplot+ [thick, mark repeat={3},mark size = {1.0}, blue]coordinates {
	(1.0, 47.300000000000004)
	(20001.0, 44.800000000000004)
	(40001.0, 58.900000000000006)
	(60001.0, 62.6)
	(80001.0, 67.5)
	(100001.0, 70.5)
	(120001.0, 70.2)
	(140001.0, 72.5)
	(160001.0, 72.3)
	(180001.0, 69.10000000000001)
	(200001.0, 69.5)
	(220001.0, 82.2)
	(240001.0, 81.10000000000001)
	(260001.0, 21.200000000000003)
	(280001.0, 92.4)
	(300001.0, 91.60000000000001)
	(320001.0, 92.60000000000001)
	(340001.0, 98.10000000000001)
	(360001.0, 98.60000000000001)
	(380001.0, 96.4)
	(400001.0, 98.10000000000001)
	(420001.0, 94.5)
	(440001.0, 83.7)
	(460001.0, 95.7)
	(480001.0, 97.7)
	(500001.0, 99.60000000000001)
	(520001.0, 96.0)
	(540001.0, 99.30000000000001)
	(560001.0, 99.7)
	(580001.0, 97.5)
	(600001.0, 99.5)
	(620001.0, 96.30000000000001)
	(640001.0, 97.9)
	(660001.0, 99.9)
	(680001.0, 97.7)
	(700001.0, 99.2)
	(720001.0, 98.9)
	(740001.0, 99.4)
	(760001.0, 98.80000000000001)
	(780001.0, 99.80000000000001)
	(800001.0, 98.80000000000001)
	(820001.0, 99.4)
	(840001.0, 90.30000000000001)
	(860001.0, 89.9)
	(880001.0, 97.60000000000001)
	(900001.0, 99.9)
	(920001.0, 99.9)
	(940001.0, 95.2)
	(960001.0, 87.60000000000001)
	(980001.0, 98.30000000000001)
};
\addplot+ [thick, mark repeat={3},mark size = {1.0}, red]coordinates {
	(1.0, 47.400000000000006)
	(20001.0, 23.8)
	(40001.0, 7.7)
	(60001.0, 56.900000000000006)
	(80001.0, 7.1000000000000005)
	(100001.0, 0.8)
	(120001.0, 0.8)
	(140001.0, 0.4)
	(160001.0, 8.3)
	(180001.0, 5.300000000000001)
	(200001.0, 3.3000000000000003)
	(220001.0, 43.300000000000004)
	(240001.0, 36.7)
	(260001.0, 96.60000000000001)
	(280001.0, 99.4)
	(300001.0, 100.0)
	(320001.0, 99.5)
	(340001.0, 99.60000000000001)
	(360001.0, 99.30000000000001)
	(380001.0, 99.0)
	(400001.0, 99.7)
	(420001.0, 98.2)
	(440001.0, 99.60000000000001)
	(460001.0, 100.0)
	(480001.0, 100.0)
};
\addplot+ [thick, mark repeat={3},mark size = {1.0}, black, mark={triangle*}]coordinates {
	(1.0, 47.1)
	(20001.0, 90.5)
	(40001.0, 95.0)
	(60001.0, 0.2)
	(80001.0, 0.1)
	(100001.0, 0.0)
	(120001.0, 99.9)
	(140001.0, 99.7)
	(160001.0, 99.0)
	(180001.0, 98.80000000000001)
	(200001.0, 94.9)
	(220001.0, 81.0)
	(240001.0, 99.4)
	(260001.0, 96.4)
	(280001.0, 98.4)
	(300001.0, 99.2)
	(320001.0, 99.80000000000001)
	(340001.0, 99.60000000000001)
	(360001.0, 95.60000000000001)
	(380001.0, 94.7)
	(400001.0, 99.4)
	(420001.0, 62.0)
	(440001.0, 99.80000000000001)
	(460001.0, 99.2)
	(480001.0, 99.9)
};
\end{axis}

\end{tikzpicture}

\end{document}
